PolyOculus: Simultaneous Multi-view Image-based Novel View Synthesis

This paper considers the problem of generative novel view synthesis (GNVS), generating novel, plausible views of a scene given a limited number of known views. Here, we propose a set-based generative model that can simultaneously generate multiple, self-consistent new views, conditioned on any number of views. Our approach is not limited to generating a single image at a time and can condition on a variable number of views. As a result, when generating a large number of views, our method is not restricted to a low-order autoregressive generation approach and is better able to maintain generated image quality over large sets of images. We evaluate our model on standard NVS datasets and show that it outperforms the state-of-the-art image-based GNVS baselines. Further, we show that the model is capable of generating sets of views that have no natural sequential ordering, like loops and binocular trajectories, and significantly outperforms other methods on such tasks.

==> figures/indist-fid-tsed/mp3d-indist-fid.tex <==
\pgfplotsset{width=1.3\linewidth,height=3.2cm,compat=1.18}
\begin{tikzpicture}
    \begin{axis}[
        title style={align=center, font=\scriptsize, yshift=-.5em},
        title={Matterport3D\\Quality $\downarrow$},
        xlabel={Frame Index},
        ylabel={FID},
        xmin=0, xmax=20,
        ymin=20, ymax=130,
        xtick={0,5,10,15,20},
        ytick={0,20,40,60,80,100,120},
        legend pos=north west,
        legend style={nodes={scale=0.5, transform shape}},
        label style={font=\scriptsize},
        tick label style={font=\tiny},
        ymajorgrids=true,
        grid style=dashed,
        xlabel style={yshift=0.5ex},
        ylabel style={yshift=-2ex},
        mark size=0.8pt,
    ]
        \addplot[color=blue,mark=o,] coordinates {
            (0, 63.33417856993958)(1, 65.1714450809209)(2, 66.69597560831426)(3, 69.87103102383361)(4, 71.66961082735838)(5, 73.15756413981029)(6, 74.20162606967929)(7, 76.25126598652793)(8, 76.88152602480034)(9, 77.76863283210986)(10, 78.65626574996872)(11, 80.42938153879084)(12, 81.46700067027024)(13, 84.97817294910607)(14, 86.23248787681575)(15, 87.96358632944481)(16, 90.43659827349802)(17, 94.10948590587535)(18, 97.77266468985923)(19, 99.48077237427123)(20, 100.99214112104326)
        };
        \addplot[color=red,mark=square,] coordinates {
            (0, 45.665319490961735)(1, 46.71143776502515)(2, 50.82769974261987)(3, 55.47104619089029)(4, 59.59389964397292)(5, 63.86927632408839)(6, 66.13101137386693)(7, 69.13302475352071)(8, 71.51989166189105)(9, 73.7732714771933)(10, 76.06163749177125)(11, 79.07768732214794)(12, 82.2091662620818)(13, 85.12337869323198)(14, 89.03702626150093)(15, 92.54709875698134)(16, 95.0234133921663)(17, 98.37933475298453)(18, 101.88633130971238)(19, 103.8459062232032)(20, 106.95768260985491)
        };
        \addplot[color=black,mark=star,] coordinates {
            (0, 45.663996178020966)(1, 48.03145209316693)(2, 49.179725471143485)(3, 50.53753440367933)(4, 51.47900050575774)(5, 54.55537955631053)(6, 59.15557245407376)(7, 61.777676821661714)(8, 60.80778674024464)(9, 61.31241680202109)(10, 61.82557089371406)(11, 62.02435895158695)(12, 63.40170369423336)(13, 64.1592562130005)(14, 65.10581430940249)(15, 65.80863143114584)(16, 65.75201085069187)(17, 65.96295561203732)(18, 65.83827366809055)(19, 65.75915012855671)(20, 64.37026843649667)
        };
        \addplot[color=orange,mark=triangle,] coordinates {
            (0, 45.665319490961735)(1, 47.46340310107098)(2, 48.325166515348485)(3, 47.969777952972834)(4, 52.01942310889302)(5, 52.35791189883656)(6, 51.01787708126301)(7, 53.00134598933704)(8, 52.7262525902961)(9, 50.33694402631414)(10, 53.004214076612186)(11, 53.077097445095035)(12, 50.66146087387486)(13, 53.25498313652031)(14, 53.04503362239478)(15, 50.606420302167095)(16, 55.08117340763101)(17, 55.38410363348578)(18, 53.22042679541269)(19, 57.068967823702934)(20, 53.893847304557994)
        };
    \end{axis}
\end{tikzpicture}


==> figures/indist-fid-tsed/mp3d-indist-tsed.tex <==
\pgfplotsset{width=1.3\linewidth,height=3.2cm,compat=1.18}
\begin{tikzpicture}
    \begin{axis}[
        title style={align=center, font=\scriptsize, yshift=-.5em},
        title={Matterport3D\\Consistency $\uparrow$},
        xlabel={$T_\text{error}$ (pixels)},
        ylabel={TSED},
        xmin=1, xmax=4,
        ymin=0, ymax=100,
        xtick={1,2,3,4},
        ytick={0,20,40,60,80,100},
        legend pos=south east,
        legend style={\legendstyle},
        label style={font=\scriptsize},
        tick label style={font=\tiny},
        ymajorgrids=true,
        grid style=dashed,
        xlabel style={yshift=1ex},
        ylabel style={yshift=-2ex},
        mark size=\marksize,
    ]
        \addplot[color=blue,mark=o,] coordinates {
            (1.0,54.79206049149339)(1.5,69.09735349716446)(2.0,70.63327032136105)(2.5,70.96408317580341)(3.0,71.07277882797732)(3.5,71.10113421550095)(4.0,71.11058601134215)
        };
        \addplot[color=red,mark=square,] coordinates {
            (1.0,68.87523629489604)(1.5,71.67769376181474)(2.0,72.22589792060491)(2.5,72.39603024574669)(3.0,72.5)(3.5,72.51890359168243)(4.0,72.53780718336483)
        };
        \addplot[color=black,mark=star,] coordinates {
            (1.0,27.008506616257087)(1.5,45.97826086956521)(2.0,51.190926275992446)(2.5,52.89224952741021)(3.0,53.40264650283554)(3.5,53.596408317580334)(4.0,53.71455576559546)
        }; 
        \addplot[color=orange,mark=triangle,] coordinates {
            (1.0,72.48582230623819)(1.5,77.74574669187146)(2.0,78.28449905482042)(2.5,78.38846880907371)(3.0,78.44045368620039)(3.5,78.44990548204159)(4.0,78.44990548204159)
        };
    \end{axis}
\end{tikzpicture}

==> figures/indist-fid-tsed/realestate-indist-fid.tex <==
\pgfplotsset{width=1.3\linewidth,height=3.2cm,compat=1.18}
\begin{tikzpicture}
    \begin{axis}[
        title style={align=center, font=\scriptsize, yshift=-.5em},
        title={RealEstate10K\\Quality $\downarrow$},
        xlabel={Frame Index},
        ylabel={FID},
        xmin=0, xmax=20,
        ymin=20, ymax=80,
        xtick={0,5,10,15,20},
        ytick={0,20,40,60,80,100},
        legend pos=north west,
        legend style={nodes={scale=0.5, transform shape}},
        label style={font=\scriptsize},
        tick label style={font=\tiny},
        ymajorgrids=true,
        grid style=dashed,
        xlabel style={yshift=0.5ex},
        ylabel style={yshift=-1.5ex},
        mark size=0.8pt,
    ]
        \addplot[color=blue,mark=o,] coordinates {
            (0, 24.28090006699881)(1, 24.674042735910234)(2, 25.23376007268945)(3, 25.547281110854783)(4, 26.15348168802535)(5, 26.761569936294563)(6, 27.699912166963657)(7, 28.346736496348)(8, 29.305665914922486)(9, 29.976321882301022)(10, 30.65953359074956)(11, 31.647462664431032)(12, 32.61902125826293)(13, 33.95546167085729)(14, 34.91976868529588)(15, 35.77633529148716)(16, 36.933390346419515)(17, 37.555323108919424)(18, 39.267451981095974)(19, 40.54662671125158)(20, 41.95337459234463)
        };
        \addplot[color=red,mark=square,] coordinates {
            (0, 23.191309803640422)(1, 23.355105909798226)(2, 24.135172789174078)(3, 25.08736861597606)(4, 26.19127912060958)(5, 27.6740068813819)(6, 29.160867284164624)(7, 30.823110136240302)(8, 32.243681407223335)(9, 34.439615827914)(10, 36.08118425935129)(11, 38.339989564728114)(12, 40.48659628730235)(13, 42.93089553464233)(14, 44.98248592837746)(15, 47.537427714681314)(16, 49.11592524252933)(17, 51.58579397475148)(18, 54.57281497068726)(19, 55.832070512658106)(20, 57.97706690209509)
        };
        \addplot[color=black,mark=star,] coordinates {
            (0, 23.191309803640422)(1, 23.840016880791893)(2, 24.290369631594388)(3, 25.126952747132634)(4, 26.687537703473424)(5, 28.30704782992035)(6, 30.171070526957692)(7, 33.14657364875029)(8, 35.661597105282226)(9, 38.70878823143687)(10, 42.13716465630472)(11, 45.240843678994025)(12, 48.99712697382574)(13, 52.305656290992545)(14, 55.295088067459716)(15, 58.067667768479396)(16, 60.425504522545964)(17, 62.17573194514404)(18, 64.16765712406655)(19, 63.677485929467565)(20, 62.86161327893495)
        };
        \addplot[color=orange,mark=triangle,] coordinates {
            (0, 23.191309803640422)(1, 23.51614990681969)(2, 23.990226908808324)(3, 23.543027198182813)(4, 24.652106973566788)(5, 24.960601465382865)(6, 24.595232241333804)(7, 25.690130414383248)(8, 25.98251904596549)(9, 26.022328561151085)(10, 26.707767623294785)(11, 27.23416156086023)(12, 27.11967559177299)(13, 27.944219965430307)(14, 27.988278344121113)(15, 27.86203308760895)(16, 29.31409494242274)(17, 29.695871862108334)(18, 29.816069114379275)(19, 31.18597657793879)(20, 31.336071246278948)
        };
    \end{axis}
\end{tikzpicture}

==> figures/indist-fid-tsed/realestate-indist-tsed.tex <==
\pgfplotsset{width=1.3\linewidth,height=3.2cm,compat=1.18}
\begin{tikzpicture}
    \begin{axis}[
        title style={align=center, font=\scriptsize, yshift=-.5em},
        title={RealEstate10K\\Consistency $\uparrow$},
        xlabel={$T_\text{error}$ (pixels)},
        ylabel={TSED},
        xmin=1, xmax=4,
        ymin=0, ymax=100,
        xtick={1,2,3,4},
        ytick={0,20,40,60,80,100},
        legend pos=south east,
        legend style={\legendstyle},
        label style={font=\scriptsize},
        tick label style={font=\tiny},
        ymajorgrids=true,
        grid style=dashed,
        xlabel style={yshift=1ex},
        ylabel style={yshift=-2ex},
        mark size=\marksize,
    ]
        \addplot[color=blue,mark=o,] coordinates {
            (1.0,84.87241798298906)(1.5,96.52490886998785)(2.0,98.00729040097205)(2.5,98.45990279465371)(3.0,98.63912515188335)(3.5,98.72417982989064)(4.0,98.79404617253948)
        };
        \addplot[color=red,mark=square,] coordinates {
            (1.0,95.37970838396112)(1.5,97.38153098420413)(2.0,97.79769137302551)(2.5,97.9678007290401)(3.0,98.04374240583232)(3.5,98.06500607533414)(4.0,98.07411907654921)
        };
        \addplot[color=black,mark=star,] coordinates {
            (1.0,60.81409477521264)(1.5,71.05407047387607)(2.0,74.7296476306197)(2.5,76.03584447144594)(3.0,76.7071688942892)(3.5,77.01093560145809)(4.0,77.20838396111786)
        };
        \addplot[color=orange,mark=triangle,] coordinates {
            (1.0,95.90218712029161)(1.5,98.67253948967193)(2.0,99.27095990279466)(2.5,99.42891859052247)(3.0,99.52308626974484)(3.5,99.5595382746051)(4.0,99.56561360874849)
        };
        \legend{PhotoCon, Ours-Markov, Ours-1step, Ours-KF}
    \end{axis}
\end{tikzpicture}

==> figures/spin-fid-tsed/spin-end-tsed.tex <==
\pgfplotsset{width=1.3\linewidth,height=3.3cm,compat=1.18}
\begin{tikzpicture}
    \begin{axis}[
        title style={align=center, font=\scriptsize, yshift=-.5em},
        title={Spin First-Last\\Consistency $\uparrow$},
        xlabel={$T_\text{error}$ (pixels)},
        ylabel={TSED},
        xmin=1, xmax=4,
        ymin=0, ymax=100,
        xtick={1,2,3,4},
        ytick={0,20,40,60,80,100},
        legend style={nodes={scale=0.5, transform shape},at={(0.03,0.5)},anchor=west},
        label style={font=\scriptsize},
        tick label style={font=\tiny},
        ymajorgrids=true,
        grid style=dashed,
        xlabel style={yshift=1ex},
        ylabel style={yshift=-2ex},
        mark size=0.5pt,
    ]
        \addplot[color=red,mark=o,] coordinates {
            (1.0,7.3999999999999995)(1.5,18.2)(2.0,28.000000000000004)(2.5,31.8)(3.0,34.8)(3.5,37.8)(4.0,40.400000000000006)
        };
        \addplot[color=black,mark=star,] coordinates {
            (1.0,89.0)(1.5,97.39999999999999)(2.0,97.6)(2.5,97.6)(3.0,98.0)(3.5,98.2)(4.0,98.2)
        };
        \addplot[color=orange,mark=triangle,] coordinates {
            (1.0,93.2)(1.5,98.0)(2.0,98.2)(2.5,98.8)(3.0,99.0)(3.5,99.0)(4.0,99.0)
        };
    \end{axis}
\end{tikzpicture}

==> figures/spin-fid-tsed/spin-fid.tex <==
\pgfplotsset{width=1.3\linewidth,height=3.3cm,compat=1.18}
\begin{tikzpicture}
    \begin{axis}[
        title style={align=center, font=\scriptsize, yshift=-.5em},
        title={Spin\\Quality $\downarrow$},
        xlabel={Frame Index},
        ylabel={FID},
        xmin=0, xmax=9,
        ymin=50, ymax=80,
        xtick={0,1,2,3,4,5,6,7,8,9},
        ytick={20,40,60,80,100},
        legend pos=north west,
        legend style={nodes={scale=0.5, transform shape}},
        label style={font=\scriptsize},
        tick label style={font=\tiny},
        ymajorgrids=true,
        grid style=dashed,
        xlabel style={yshift=0.5ex},
        ylabel style={yshift=-1ex},
        mark size=0.8pt,
    ]
        \addplot[color=red,mark=square,] coordinates {
            (0, 52.25742636263334)(1, 53.62965857738092)(2, 55.32094447845844)(3, 58.48051781087551)(4, 60.42658385557212)(5, 61.61415188990193)(6, 63.018998962071066)(7, 64.59890976625573)(8, 65.36130400206906)(9, 66.8040692786029)
        };
        \addplot[color=black,mark=star,] coordinates {
            (0, 52.25742636263334)(1, 52.99779243173941)(2, 53.44947759229399)(3, 55.4030100252146)(4, 56.57368562508131)(5, 56.849282238239994)(6, 57.17955911077229)(7, 55.6057453235114)(8, 54.336875741070685)(9, 53.164951130004965)
        };
        \addplot[color=orange,mark=triangle,] coordinates {
            (0, 52.25742636263334)(1, 53.28469429111783)(2, 55.391211694370895)(3, 56.87982582768956)(4, 58.303136638167985)(5, 57.82915937618543)(6, 56.78107037396563)(7, 56.2874308464086)(8, 54.287079322033264)(9, 52.99028726935461)
        };
        \legend{Ours-Markov, Ours-1step, Ours-KF}
    \end{axis}
\end{tikzpicture}
